On discount functions for economic model predictive control without terminal conditions

In this paper, we investigate discounted economic model predictive control (E-MPC) schemes without terminal conditions in scenarios where the optimal operating behavior is a periodic orbit. For such a setting, it is known that a linearly discounted stage cost guarantees asymptotic stability of any arbitrarily small neighborhood of the optimal orbit if the prediction horizon is sufficiently long. However, in some examples very long prediction horizons are needed to achieve the desired performance. In this work, we extend these results by providing the same qualitative stability guarantees for a large class of discount functions. Numerical examples illustrate the influence of the discount function and show that with suitable discounting we can achieve significantly better performance than the linearly discounted E-MPC, even for short prediction horizons.

==> aap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.1,0.7,0.15}%
\definecolor{grey}{rgb}{0.6100,0.6100,0.6100}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.9in,
		height=1.3in,
		ylabel near ticks,
		at={(0.758in,0.481in)},
		scale only axis,
		line width=1,
		xmin=1,
		xmax=20,
		xlabel={prediction horizon N},
		ytick={0,0.05,0.1,0.15},
		yticklabels={0,0.05,0.1,0.15},
		ymin=0,
		ymax=0.15,
		ymajorgrids,
		ylabel={$J_\infty^\mathrm{av}(x_0,\mu_N^\beta )-\ell^\star$},
		axis background/.style={fill=white},
		legend style={legend cell align=left, align=left, yshift=-0.7cm,xshift=0.16cm}
		]
\addplot [color=mycolor1,mark=*,solid,line width=1]
  table[row sep=crcr]{%
2	0.133875014620245\\
3	3.3070324256812e-11\\
4	0.122634495421876\\
5	0.135625015023722\\
6	0.0986268641346905\\
7	0.135625015023801\\
8	0.0626246051404688\\
9	0.135625015023828\\
10	0.133875014648966\\
11	0.135625015023841\\
12	0.133875014649067\\
13	0.135625015023841\\
14	0.133875014649067\\
15	0.135625015023841\\
16	0.133875014649067\\
17	0.135625015023841\\
18	0.133875014649067\\
19	0.135625015023841\\
20	0.133875014649067\\
21	0.135625015023841\\
22	0.133875014649067\\
23	0.135625015023841\\
24	0.133875014649067\\
25	0.135625015023841\\
26	0.133875014649067\\
27	0.135625015023841\\
28	0.133875014649067\\
29	0.135625015023841\\
30	0.133875014649067\\
};
\addlegendentry{$\beta^\text{un}$}

\addplot [color=mycolor3,dotted,mark=*,line width=1, mark options={solid, mycolor3, line width=1.5pt}] % lin
table[row sep=crcr]{%
	2	0.133875014591503\\
	3	0.122632771046457\\
	4	0.122633453287934\\
	5	0.0986253075333653\\
	6	0.0986257857097516\\
	7	0.0626232938517121\\
	8	0.0626235159150876\\
	9	0.0146217820637248\\
	10	0.0146211776122067\\
	11	2.23895346707081e-11\\
	12	3.10024228511452e-11\\
	13	1.00878194686516e-11\\
	14	1.14361853320588e-11\\
	15	9.82969261542621e-12\\
	16	1.17302001445552e-11\\
	17	1.0189460386556e-11\\
	18	1.1139533739879e-11\\
	19	4.67126337611035e-12\\
	20	6.66844357510854e-12\\
	21	-6.63935573186336e-12\\
	22	5.47129008765523e-12\\
	23	4.32326396904159e-12\\
	24	5.69722047316645e-12\\
	25	8.35076452432304e-12\\
	26	1.02363673093464e-11\\
	27	-5.73008307469536e-12\\
	28	2.67005861864789e-12\\
	29	-5.7021054544748e-13\\
	30	-6.82567891097108e-12\\
};
\addlegendentry{$\beta^\text{lin}$}

\addplot [color=mycolor4, solid, line width=1pt, mark size=3pt, mark=x, mark options={solid, mycolor4, line width=1pt}]
table[row sep=crcr]{%
	2	0.133875014611413\\
	3	0.107959694806669\\
	4	0.118791235766205\\
	5	0.0626229697451881\\
	6	0.0829785156411119\\
	7	1.91527349535647e-10\\
	8	0.0263265363477384\\
	9	9.64006652282023e-12\\
	10	3.14107073684511e-12\\
	11	5.6772364587232e-12\\
	12	4.11393141774852e-12\\
	13	-6.00519634019747e-12\\
	14	-5.96478422210112e-12\\
	15	-3.53700402300205e-12\\
	16	-7.96207544340177e-12\\
	17	-6.79556411142812e-12\\
	18	-4.26336743686306e-12\\
	19	-7.92407806038398e-12\\
	20	-3.9446501620688e-12\\
	21	-4.12422873630192e-12\\
	22	1.68905445185885e-11\\
	23	6.41514619204031e-12\\
	24	-3.01225711041297e-12\\
	25	8.17224066196331e-12\\
	26	-6.25266505238642e-12\\
	27	-3.714140106581e-12\\
	28	-3.67839092518807e-12\\
	29	-6.29918339711821e-12\\
	30	4.90921192586313e-12\\
};
\addlegendentry{$\beta^\text{poly}$}
\addplot [color=mycolor2,mark=o,dashed,line width=1pt, mark options={solid, mycolor2, line width=1pt}]
  table[row sep=crcr]{%
2	0.133875014620427\\
3	0.0986247836505859\\
4	0.0986258227126687\\
5	0.0401224682110728\\
6	0.0821250562026801\\
7	7.86826159782095e-12\\
8	1.48809853328657e-11\\
9	3.66706665033689e-13\\
10	1.40381040125703e-11\\
11	6.12399020383236e-13\\
12	5.95945515158292e-12\\
13	-3.61516372393567e-12\\
14	-7.39908134761436e-12\\
15	7.23776594213632e-12\\
16	-3.86116139061699e-12\\
17	-3.28004290395256e-12\\
18	-3.55870888313348e-12\\
19	-6.95093982372441e-12\\
20	-3.73301389799963e-12\\
21	-6.89112655827273e-12\\
22	-3.91178756053989e-12\\
23	-2.93765012315816e-12\\
24	4.72355488057019e-12\\
25	5.27955457130247e-12\\
26	4.01489952395195e-12\\
27	4.69813077330627e-12\\
28	-4.59909887950971e-12\\
29	4.63773464076667e-12\\
30	4.4406700538957e-12\\
};
\addlegendentry{$\beta^\text{half-lin}$}
\end{axis}

\end{tikzpicture}%


==> comp_132.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.1,0.7,0.15}%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.4in,
at={(0.5in,0.4in)},
scale only axis,
line width=1,
xmin=0.05,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={prediction horizon $N$},
ymode=log,
ymin=9e-15,
ymax=1,
ytick={0.00000000000001, 0.0000000001, 0.00001,1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={ $J_\infty^\mathrm{av}(x_0,\mu_N^\beta)-\ell^\star$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns = 2,
legend style={xshift = 0.18cm, yshift=-2.37cm, legend cell align=left, align=left, draw=white!15!black}%, anchor=south east}
]
% N = 25

\addplot [only marks,mark=*,line width=1, mark options={solid, mycolor3, line width=1pt}]
  table[row sep=crcr]{%
  	1	0.685458831821469\\
  	2	0.172532129555068\\
  	3	0.068247055826915\\
  	4	0.0350720453964413\\
  	5	0.0209843310438171\\
  	6	0.0138690926168494\\
  	7	0.0098228711263979\\
  	8	0.0073151966542242\\
  	9	0.00565730818671639\\
  	10	0.00450519745037914\\
  	11	0.00367239432813937\\
  	12	0.00305095616627948\\
  	13	0.00257495449778178\\
  	14	0.00220229448082776\\
  	15	0.00190508028831271\\
  	16	0.0016642330756953\\
  	17	0.00146634623776665\\
  	18	0.00130177543878474\\
  	19	0.00116343899056992\\
  	20	0.00104604194797941\\
  	21	0.000945561114852556\\
  	22	0.000858895291368178\\
  	23	0.000783622825109687\\
  	24	0.000717830421509191\\
  	25	0.000659990241490771\\
  	26	0.00060887032282908\\
  	27	0.000563468383898424\\
  	28	0.000522962285063322\\
  	29	0.000486672523295928\\
  	30	0.000454033531472886\\
  	31	0.000424571496715931\\
  	32	0.000397887058666502\\
  	33	0.000373641698113492\\
  	34	0.000351546942985781\\
  	35	0.000331355744372708\\
  	36	0.000312855537905943\\
  	37	0.000295862624295484\\
  	38	0.000280217589978538\\
  	39	0.000265781553529632\\
  	40	0.0002524330719198\\
};
\addlegendentry{$\beta^\mathrm{lin}$}

\addplot [only marks, mark size=3pt, mark=x, mark options={solid, mycolor4, line width=1pt}]
  table[row sep=crcr]{%
  	1	0.685458831821469\\
  	2	0.0727583165970183\\
  	3	0.0185658442326662\\
  	4	0.00645766953533888\\
  	5	0.00271671063583678\\
  	6	0.00131163976516624\\
  	7	0.000703189293964623\\
  	8	0.000408889346349417\\
  	9	0.000253449493740288\\
  	10	0.000165327033670781\\
  	11	0.000112406369038087\\
  	12	7.90829790433545e-05\\
  	13	5.72543703789563e-05\\
  	14	4.24708999480217e-05\\
  	15	3.21697433780521e-05\\
  	16	2.48133342699575e-05\\
  	17	1.94461157754233e-05\\
  	18	1.54557186946569e-05\\
  	19	1.24389808364711e-05\\
  	20	1.01240658030299e-05\\
  	21	8.32374688286563e-06\\
  	22	6.90659039004338e-06\\
  	23	5.77872959839354e-06\\
  	24	4.87207425559077e-06\\
  	25	4.13652609565496e-06\\
  	26	3.53474298675494e-06\\
  	27	3.03855711569767e-06\\
  	28	2.62648629223428e-06\\
  	29	2.28197985929768e-06\\
  	30	1.99216591356688e-06\\
  	31	1.7469455468877e-06\\
  	32	1.53833048832652e-06\\
  	33	1.3599535788611e-06\\
  	34	1.20670337455664e-06\\
  	35	1.07444886987551e-06\\
  	36	9.59830301461295e-07\\
  	37	8.60098862354164e-07\\
  	38	7.72992943209871e-07\\
  	39	6.96641882402815e-07\\
  	40	6.29490591652626e-07\\
};
\addlegendentry{$\beta^\text{poly}$}

\addplot [color=mycolor1,mark=*,solid,line width=1]
  table[row sep=crcr]{%
  	1	0.685458831821469\\
  	2	0.0256512326473008\\
  	3	0.00235508659599493\\
  	4	0.00025395832886721\\
  	5	2.86956636026403e-05\\
  	6	3.29189894876514e-06\\
  	7	3.79557375529416e-07\\
  	8	4.38381886347372e-08\\
  	9	5.06617592321845e-09\\
  	10	5.85589354784588e-10\\
  	11	6.76920741682352e-11\\
  	12	7.82529596676795e-12\\
  	13	9.04609720464578e-13\\
  	14	1.04805053524615e-13\\
  	15	1.24344978758018e-14\\
  	16	1.55431223447522e-15\\
  	17	4.44089209850063e-16\\
  	18	4.44089209850063e-16\\
  	19	4.44089209850063e-16\\
  	20	4.44089209850063e-16\\
  	21	0\\
  	22	4.44089209850063e-16\\
  	23	4.44089209850063e-16\\
  	24	4.44089209850063e-16\\
  	25	4.44089209850063e-16\\
  	26	4.44089209850063e-16\\
  	27	4.44089209850063e-16\\
  	28	4.44089209850063e-16\\
  	29	0\\
  	30	4.44089209850063e-16\\
  	31	4.44089209850063e-16\\
  	32	0\\
  	33	0\\
  	34	0\\
  	35	0\\
  	36	0\\
  	37	0\\
  	38	0\\
  	39	0\\
  	40	0\\
};
\addlegendentry{$\beta^\text{un}\ \ $}

\addplot [only marks,mark=o,dashed,line width=1, mark options={solid, mycolor2, line width=1pt}]
table[row sep=crcr]{%
	1	0.685458831821469\\
	2	0.0256512326473008\\
	3	0.00715757888908009\\
	4	0.00107164139760108\\
	5	0.00034195634612022\\
	6	6.24666681365849e-05\\
	7	2.13611568928851e-05\\
	8	4.24956240774321e-06\\
	9	1.52641835216016e-06\\
	10	3.19488373978771e-07\\
	11	1.19049116120706e-07\\
	12	2.57929682057068e-08\\
	13	9.88066384266517e-09\\
	14	2.19492202191418e-09\\
	15	8.58754845012299e-10\\
	16	1.94396498898186e-10\\
	17	7.73137109888467e-11\\
	18	1.77597936357188e-11\\
	19	7.15583148291898e-12\\
	20	1.66311409088848e-12\\
	21	6.77458089626271e-13\\
	22	1.58761892521397e-13\\
	23	6.52811138479592e-14\\
	24	1.55431223447522e-14\\
	25	6.21724893790088e-15\\
	26	1.55431223447522e-15\\
	27	6.66133814775094e-16\\
	28	4.44089209850063e-16\\
	29	4.44089209850063e-16\\
	30	4.44089209850063e-16\\
	31	0\\
	32	0\\
	33	4.44089209850063e-16\\
	34	0\\
	35	4.44089209850063e-16\\
	36	4.44089209850063e-16\\
	37	4.44089209850063e-16\\
	38	4.44089209850063e-16\\
	39	0\\
	40	0\\
};
\addlegendentry{$\beta^\text{half-lin}$}
\end{axis}

\end{tikzpicture}%

